Modelling vehicle and pedestrian collective dynamics: Challenges and advances

In our urbanised societies, the management and regulation of traffic and pedestrian flows is of considerable interest for public safety, economic development, and the conservation of the environment. However, modelling and controlling the collective dynamics of vehicles and pedestrians raises several challenges. Not only are the individual entities self-propelled and hard to describe, but their complex nonlinear physical and social interactions makes the multi-agent problem of crowd and traffic flow even more involved. In this chapter, we purport to review the suitability and limitations of classical modelling approaches through four examples of collective behaviour: stop-and-go waves in traffic flow, lane formation, long-term avoidance behaviour, and load balancing in pedestrian dynamics. While stop-and-go dynamics and lane formation can both be addressed by basic reactive models (at least to some extent), the latter two require anticipation and/or coordination at the level of the group. The results highlight the limitations of classical force-based models, but also the need for long-term anticipation mechanisms and multiscale modelling approaches. In response, we review new developments and modelling concepts.

==> Figs/Scheme_Ped.tex <==
% Created by tikzDevice version 0.8.1 on 2015-11-17 01:33:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.2pt,y=1.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (204.86,113.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (204.86,113.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.08, 52.51) -- ( 16.21, 52.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.08,  8.61) -- ( 16.21,  8.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.21, 52.51) -- ( 16.21,  8.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.82, 52.51) --
	( 16.21, 52.51) --
	( 12.60, 52.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.60,  8.61) --
	( 16.21,  8.61) --
	( 19.82,  8.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.04, 28.06) {$\ell$};
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round,fill=fillColor] ( 62.60, 30.56) --
	( 62.49, 32.65) --
	( 62.19, 34.71) --
	( 61.68, 36.74) --
	( 60.98, 38.70) --
	( 60.08, 40.58) --
	( 59.01, 42.36) --
	( 57.77, 44.02) --
	( 56.37, 45.55) --
	( 54.83, 46.93) --
	( 53.16, 48.15) --
	( 51.38, 49.19) --
	( 49.51, 50.04) --
	( 47.56, 50.70) --
	( 45.56, 51.16) --
	( 43.53, 51.41) --
	( 41.48, 51.45) --
	( 39.43, 51.29) --
	( 37.41, 50.91) --
	( 35.44, 50.34) --
	( 33.54, 49.57) --
	( 31.72, 48.60) --
	( 30.00, 47.46) --
	( 28.40, 46.15) --
	( 26.94, 44.68) --
	( 25.64, 43.07) --
	( 24.49, 41.33) --
	( 23.52, 39.49) --
	( 22.74, 37.56) --
	( 22.15, 35.56) --
	( 21.76, 33.51) --
	( 21.57, 31.43) --
	( 21.59, 29.34) --
	( 21.81, 27.26) --
	( 22.24, 25.22) --
	( 22.86, 23.23) --
	( 23.67, 21.31) --
	( 24.67, 19.49) --
	( 25.84, 17.77) --
	( 27.18, 16.19) --
	( 28.66, 14.74) --
	( 30.28, 13.46) --
	( 32.02, 12.34) --
	( 33.85, 11.41) --
	( 35.77, 10.67) --
	( 37.75, 10.13) --
	( 39.77,  9.79) --
	( 41.82,  9.66) --
	( 43.87,  9.74) --
	( 45.90, 10.03) --
	( 47.90, 10.52) --
	( 49.83, 11.21) --
	( 51.69, 12.10) --
	( 53.45, 13.17) --
	( 55.10, 14.41) --
	( 56.62, 15.81) --
	( 57.99, 17.37) --
	( 59.20, 19.05) --
	( 60.25, 20.85) --
	( 61.11, 22.75) --
	( 61.78, 24.72) --
	( 62.25, 26.75) --
	( 62.53, 28.82) --
	( 62.59, 30.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.08, 30.56) circle (  3.38);
\definecolor{fillColor}{gray}{0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round,fill=fillColor] (105.71, 83.25) --
	(105.60, 85.34) --
	(105.30, 87.40) --
	(104.79, 89.43) --
	(104.09, 91.39) --
	(103.19, 93.27) --
	(102.12, 95.05) --
	(100.88, 96.72) --
	( 99.48, 98.24) --
	( 97.94, 99.62) --
	( 96.27,100.84) --
	( 94.49,101.88) --
	( 92.62,102.73) --
	( 90.68,103.39) --
	( 88.67,103.85) --
	( 86.64,104.10) --
	( 84.59,104.14) --
	( 82.54,103.98) --
	( 80.52,103.60) --
	( 78.55,103.03) --
	( 76.65,102.26) --
	( 74.83,101.29) --
	( 73.11,100.15) --
	( 71.51, 98.84) --
	( 70.05, 97.37) --
	( 68.75, 95.76) --
	( 67.60, 94.02) --
	( 66.63, 92.18) --
	( 65.85, 90.25) --
	( 65.26, 88.25) --
	( 64.87, 86.20) --
	( 64.68, 84.12) --
	( 64.70, 82.03) --
	( 64.92, 79.95) --
	( 65.35, 77.91) --
	( 65.97, 75.92) --
	( 66.78, 74.00) --
	( 67.78, 72.18) --
	( 68.95, 70.46) --
	( 70.29, 68.88) --
	( 71.77, 67.43) --
	( 73.39, 66.15) --
	( 75.13, 65.03) --
	( 76.96, 64.10) --
	( 78.88, 63.36) --
	( 80.86, 62.82) --
	( 82.88, 62.48) --
	( 84.93, 62.35) --
	( 86.98, 62.43) --
	( 89.01, 62.72) --
	( 91.01, 63.21) --
	( 92.94, 63.90) --
	( 94.80, 64.79) --
	( 96.56, 65.86) --
	( 98.21, 67.10) --
	( 99.73, 68.50) --
	(101.10, 70.06) --
	(102.31, 71.74) --
	(103.36, 73.54) --
	(104.22, 75.44) --
	(104.89, 77.41) --
	(105.36, 79.44) --
	(105.64, 81.51) --
	(105.70, 83.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 85.19, 83.25) circle (  3.38);
\definecolor{fillColor}{gray}{0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round,fill=fillColor] (183.30, 63.05) --
	(183.20, 65.14) --
	(182.90, 67.20) --
	(182.39, 69.23) --
	(181.68, 71.19) --
	(180.79, 73.07) --
	(179.72, 74.85) --
	(178.48, 76.52) --
	(177.08, 78.05) --
	(175.54, 79.42) --
	(173.87, 80.64) --
	(172.09, 81.68) --
	(170.22, 82.53) --
	(168.27, 83.19) --
	(166.27, 83.65) --
	(164.24, 83.90) --
	(162.19, 83.94) --
	(160.14, 83.78) --
	(158.12, 83.41) --
	(156.15, 82.83) --
	(154.24, 82.06) --
	(152.42, 81.09) --
	(150.71, 79.95) --
	(149.11, 78.64) --
	(147.65, 77.17) --
	(146.34, 75.56) --
	(145.20, 73.83) --
	(144.23, 71.99) --
	(143.45, 70.05) --
	(142.86, 68.05) --
	(142.47, 66.00) --
	(142.28, 63.92) --
	(142.30, 61.83) --
	(142.52, 59.76) --
	(142.95, 57.71) --
	(143.57, 55.72) --
	(144.38, 53.80) --
	(145.38, 51.98) --
	(146.55, 50.26) --
	(147.89, 48.68) --
	(149.37, 47.24) --
	(150.99, 45.95) --
	(152.72, 44.84) --
	(154.56, 43.90) --
	(156.48, 43.16) --
	(158.46, 42.62) --
	(160.48, 42.28) --
	(162.53, 42.15) --
	(164.58, 42.23) --
	(166.61, 42.52) --
	(168.61, 43.01) --
	(170.54, 43.70) --
	(172.40, 44.59) --
	(174.16, 45.66) --
	(175.81, 46.90) --
	(177.33, 48.31) --
	(178.70, 49.86) --
	(179.91, 51.54) --
	(180.96, 53.34) --
	(181.82, 55.24) --
	(182.49, 57.21) --
	(182.96, 59.25) --
	(183.23, 61.32) --
	(183.30, 63.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (162.78, 63.05) circle (  3.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.08, 30.56) -- ( 85.19, 83.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.08, 30.56) -- (162.78, 63.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.62, 44.46) -- ( 98.12, 41.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.69, 44.68) --
	( 98.12, 41.10) --
	(103.01, 39.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.19, 34.21) {$\vec e_{n,p}$};

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 42.08, 30.56) -- ( 84.33, 21.84);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 75.41, 18.88) --
	( 84.33, 21.84) --
	( 77.31, 28.08);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.94, 15) {$\dot{\vec x}_n$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.94, 19.04) {$\vec x_n$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.05, 90.53) {$\vec x_m$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.51, 71.53) {$\vec x_p$};

\path[fill=fillColor] ( 42.08, 30.56) circle (  3.38);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 42.08, 30.56) -- ( 85.19, 83.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 38.16, 33.76) --
	( 42.08, 30.56) --
	( 45.99, 27.36);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.10, 80.05) --
	( 85.19, 83.25) --
	( 81.27, 86.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.60, 62.11) {$|\Delta \vec x_{n,m}|$};
\end{scope}
\end{tikzpicture}


==> Figs/scheme_CF.tex <==
% Created by tikzDevice version 0.10.1 on 2018-11-07 23:38:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.2pt,y=1.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (10,0) rectangle (227.62, 71.13);
\begin{scope}
\path[clip] (  10.00,  0.00) rectangle (227.62, 71.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 28.19, 16.75) -- ( 67.71, 16.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 28.19, 16.75) -- ( 28.19, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.71, 16.75) -- ( 67.71, 26.16);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 67.71, 21.45) -- ( 67.71, 24.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 28.19, 26.16) -- ( 67.71, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.48, 26.16) -- ( 41.36, 35.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.36, 35.57) -- ( 54.53, 35.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.53, 35.57) -- ( 61.12, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.12, 26.16) -- ( 67.71, 26.16);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 38.07, 16.75) circle (  4.50);

\path[fill=fillColor] ( 57.83, 16.75) circle (  4.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.92, 16.75) -- (199.43, 16.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.92, 16.75) -- (159.92, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.43, 16.75) -- (199.43, 26.16);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (199.43, 21.45) -- (199.43, 24.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.92, 26.16) -- (199.43, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (163.21, 26.16) -- (173.09, 35.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (173.09, 35.57) -- (186.26, 35.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.26, 35.57) -- (192.85, 26.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (192.85, 26.16) -- (199.43, 26.16);

\path[fill=fillColor] (169.79, 16.75) circle (  4.50);

\path[fill=fillColor] (189.55, 16.75) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.95, 12.04) -- ( 47.95,  9.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.95, 12.04) -- ( 47.95, 56.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.67, 12.04) -- (179.67,  9.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.67, 12.04) -- (179.67, 56.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.95, 56.27) -- (179.67, 56.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.95, 59.16) --
	( 47.95, 56.27) --
	( 47.95, 53.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.67, 53.37) --
	(179.67, 56.27) --
	(179.67, 59.16);

%\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.71, 12.04) -- ( 67.71, 40.27);

%\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (159.92, 12.04) -- (159.92, 40.27);

%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.71, 40.27) -- ( 87.47, 40.27);

%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.71, 43.16) --
%	( 67.71, 40.27) --
%	( 67.71, 37.38);

%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.47, 37.38) --
%	( 87.47, 40.27) --
%	( 87.47, 43.16);

%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.47, 40.27) -- (159.92, 40.27);

%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.47, 43.16) --
%	( 87.47, 40.27) --
%	( 87.47, 37.38);

%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.92, 37.38) --
%	(159.92, 40.27) --
%	(159.92, 43.16);


\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.95, 40.27) -- ( 79.12, 40.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.12, 38.54) --
	( 79.12, 40.27) --
	( 76.12, 42.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 54.53, 45.80) {~$\dot x_n$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.67, 40.27) -- (210.85, 40.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.84, 38.54) --
	(210.85, 40.27) --
	(207.84, 42.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (190, 45.80) {~~~~$\dot x_{n+1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 47.95,  2.68) {$x_n$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (179.67,  3.39) {$x_{n+1}$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (  8.43, 12.04) -- (219.19, 12.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.93,  8.43) --
	(219.19, 12.04) --
	(212.93, 15.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (113.81, 48) {$\Delta x_n=x_{n+1}-x_n$};

\end{scope}
\end{tikzpicture}

